GRAG: Generic Response-Augmented Generation Framework for Personalized Conversational Systems

Deploying highly capable personalized conversational agents in resource-constrained or privacy-sensitive environments remains a significant challenge. We identify a fundamental bottleneck in the existing approaches: current training paradigms treat personalization and grounding as a single monolithic learning problem. Under these paradigms, language models are forced to simultaneously address what to say (content grounding) and how to say it in a user-specific way (personalization), which introduces significant computational and optimization challenges. Consequently, contextual grounding is often sacrificed for persona adherence, or vice versa, resulting in responses that are either weakly grounded in the conversational history or insufficiently personalized. In this work, we propose the Generic Response-Augmented Generation (GRAG) framework that decouples these competing objectives by leveraging offline, generic responses from high-capacity, general-purpose LLMs as a semantic and structural scaffold to guide the fine-tuning of smaller, task-specialized models seamlessly in resource-limited environments. By decoupling the content grounding from personalization, GRAG allows the model to focus exclusively on persona injection while remaining firmly anchored to the conversational context. We instantiate the GRAG in two post- and pre-fusion-based architectural variants and evaluate them on multiple benchmark conversational datasets that cover diverse personalization structures. Our results demonstrate that GRAG significantly outperforms state-of-the-art methods that do not use auxiliary scaffolding, yielding up to 47% improvements in ROUGE-2 and 36% in BLEU scores. Ultimately, GRAG offers a generalizable blueprint for building grounding-aware personalized conversational systems in resource-limited environments.

==> annotation_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2260.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(692,470){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(692,752){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(692,1034){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(692,1316){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(692,1598){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(692,1880){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1076,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q1-A}}}%
      \csname LTb\endcsname%%
      \put(1360,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q1-B}}}%
      \csname LTb\endcsname%%
      \put(1643,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q1-S}}}%
      \csname LTb\endcsname%%
      \put(1927,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q2-A}}}%
      \csname LTb\endcsname%%
      \put(2210,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q2-B}}}%
      \csname LTb\endcsname%%
      \put(2493,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q2-S}}}%
      \csname LTb\endcsname%%
      \put(2777,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q3-A}}}%
      \csname LTb\endcsname%%
      \put(3060,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q3-B}}}%
      \csname LTb\endcsname%%
      \put(3344,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q3-S}}}%
      \csname LTb\endcsname%%
      \put(3627,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q4-A}}}%
      \csname LTb\endcsname%%
      \put(3911,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q4-B}}}%
      \csname LTb\endcsname%%
      \put(4194,370){\rotatebox{35.00}{\makebox(0,0)[r]{\strut{}Q4-S}}}%
      \csname LTb\endcsname%%
      \put(1360,1739){\makebox(0,0){\strut{}Q1}}%
      \csname LTb\endcsname%%
      \put(2210,1739){\makebox(0,0){\strut{}Q2}}%
      \csname LTb\endcsname%%
      \put(3060,1739){\makebox(0,0){\strut{}Q3}}%
      \csname LTb\endcsname%%
      \put(3911,1739){\makebox(0,0){\strut{}Q4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1814,2039){\makebox(0,0)[r]{\strut{}Human}}%
      \csname LTb\endcsname%%
      \put(2752,2039){\makebox(0,0)[r]{\strut{}LLM-145}}%
      \csname LTb\endcsname%%
      \put(3690,2039){\makebox(0,0)[r]{\strut{}LLM-2000}}%
      \csname LTb\endcsname%%
      \put(296,1175){\rotatebox{-270.00}{\makebox(0,0){\strut{}Percentage (\%)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={113.00bp}]{fig_gnuplot_annotation_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gpl_bw_trend_ed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,1980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(403,588){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(403,751){\makebox(0,0)[r]{\strut{}0.032}}%
      \csname LTb\endcsname%%
      \put(403,914){\makebox(0,0)[r]{\strut{}0.034}}%
      \csname LTb\endcsname%%
      \put(403,1078){\makebox(0,0)[r]{\strut{}0.036}}%
      \csname LTb\endcsname%%
      \put(403,1241){\makebox(0,0)[r]{\strut{}0.038}}%
      \csname LTb\endcsname%%
      \put(403,1404){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(403,1567){\makebox(0,0)[r]{\strut{}0.042}}%
      \csname LTb\endcsname%%
      \put(572,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(710,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.10}}}%
      \csname LTb\endcsname%%
      \put(847,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.20}}}%
      \csname LTb\endcsname%%
      \put(985,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.30}}}%
      \csname LTb\endcsname%%
      \put(1122,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.40}}}%
      \csname LTb\endcsname%%
      \put(1260,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.50}}}%
      \csname LTb\endcsname%%
      \put(1397,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.60}}}%
      \csname LTb\endcsname%%
      \put(1534,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.70}}}%
      \csname LTb\endcsname%%
      \put(1672,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.80}}}%
      \csname LTb\endcsname%%
      \put(1809,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.90}}}%
      \csname LTb\endcsname%%
      \put(1947,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}1.00}}}%
      \csname LTb\endcsname%%
      \put(2116,677){\makebox(0,0)[l]{\strut{}3.7}}%
      \csname LTb\endcsname%%
      \put(2116,855){\makebox(0,0)[l]{\strut{}3.8}}%
      \csname LTb\endcsname%%
      \put(2116,1033){\makebox(0,0)[l]{\strut{}3.9}}%
      \csname LTb\endcsname%%
      \put(2116,1211){\makebox(0,0)[l]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2116,1389){\makebox(0,0)[l]{\strut{}4.1}}%
      \csname LTb\endcsname%%
      \put(2116,1567){\makebox(0,0)[l]{\strut{}4.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}ROUGE-2}}}%
      \csname LTb\endcsname%%
      \put(2306,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}BLEU}}}%
      \csname LTb\endcsname%%
      \put(1259,327){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%%
      \put(1259,1927){\makebox(0,0){\strut{}\footnotesize ED Dataset}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={99.00bp}]{fig_gnuplot_gpl_bw_trend_ed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gpl_bw_trend_spc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,1980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(403,588){\makebox(0,0)[r]{\strut{}0.265}}%
      \csname LTb\endcsname%%
      \put(403,784){\makebox(0,0)[r]{\strut{}0.27}}%
      \csname LTb\endcsname%%
      \put(403,980){\makebox(0,0)[r]{\strut{}0.275}}%
      \csname LTb\endcsname%%
      \put(403,1175){\makebox(0,0)[r]{\strut{}0.28}}%
      \csname LTb\endcsname%%
      \put(403,1371){\makebox(0,0)[r]{\strut{}0.285}}%
      \csname LTb\endcsname%%
      \put(403,1567){\makebox(0,0)[r]{\strut{}0.29}}%
      \csname LTb\endcsname%%
      \put(572,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(710,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.10}}}%
      \csname LTb\endcsname%%
      \put(847,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.20}}}%
      \csname LTb\endcsname%%
      \put(985,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.30}}}%
      \csname LTb\endcsname%%
      \put(1122,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.40}}}%
      \csname LTb\endcsname%%
      \put(1260,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.50}}}%
      \csname LTb\endcsname%%
      \put(1397,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.60}}}%
      \csname LTb\endcsname%%
      \put(1534,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.70}}}%
      \csname LTb\endcsname%%
      \put(1672,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.80}}}%
      \csname LTb\endcsname%%
      \put(1809,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.90}}}%
      \csname LTb\endcsname%%
      \put(1947,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}1.00}}}%
      \csname LTb\endcsname%%
      \put(2116,653){\makebox(0,0)[l]{\strut{}19.8}}%
      \csname LTb\endcsname%%
      \put(2116,784){\makebox(0,0)[l]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(2116,914){\makebox(0,0)[l]{\strut{}20.2}}%
      \csname LTb\endcsname%%
      \put(2116,1045){\makebox(0,0)[l]{\strut{}20.4}}%
      \csname LTb\endcsname%%
      \put(2116,1175){\makebox(0,0)[l]{\strut{}20.6}}%
      \csname LTb\endcsname%%
      \put(2116,1306){\makebox(0,0)[l]{\strut{}20.8}}%
      \csname LTb\endcsname%%
      \put(2116,1437){\makebox(0,0)[l]{\strut{}21}}%
      \csname LTb\endcsname%%
      \put(2116,1567){\makebox(0,0)[l]{\strut{}21.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(127,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}ROUGE-2}}}%
      \csname LTb\endcsname%%
      \put(2407,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}BLEU}}}%
      \csname LTb\endcsname%%
      \put(1259,327){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%%
      \put(1259,1927){\makebox(0,0){\strut{}\footnotesize SPC Dataset}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={99.00bp}]{fig_gnuplot_gpl_bw_trend_spc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gpl_jepa_trend_ed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,1980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(403,588){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(403,751){\makebox(0,0)[r]{\strut{}0.032}}%
      \csname LTb\endcsname%%
      \put(403,914){\makebox(0,0)[r]{\strut{}0.034}}%
      \csname LTb\endcsname%%
      \put(403,1078){\makebox(0,0)[r]{\strut{}0.036}}%
      \csname LTb\endcsname%%
      \put(403,1241){\makebox(0,0)[r]{\strut{}0.038}}%
      \csname LTb\endcsname%%
      \put(403,1404){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(403,1567){\makebox(0,0)[r]{\strut{}0.042}}%
      \csname LTb\endcsname%%
      \put(579,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(730,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.001}}}%
      \csname LTb\endcsname%%
      \put(882,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.005}}}%
      \csname LTb\endcsname%%
      \put(1033,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.01}}}%
      \csname LTb\endcsname%%
      \put(1184,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.05}}}%
      \csname LTb\endcsname%%
      \put(1335,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(1486,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(1637,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}1.0}}}%
      \csname LTb\endcsname%%
      \put(1789,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}5.0}}}%
      \csname LTb\endcsname%%
      \put(1940,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}10.0}}}%
      \csname LTb\endcsname%%
      \put(2116,677){\makebox(0,0)[l]{\strut{}3.7}}%
      \csname LTb\endcsname%%
      \put(2116,855){\makebox(0,0)[l]{\strut{}3.8}}%
      \csname LTb\endcsname%%
      \put(2116,1033){\makebox(0,0)[l]{\strut{}3.9}}%
      \csname LTb\endcsname%%
      \put(2116,1211){\makebox(0,0)[l]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2116,1389){\makebox(0,0)[l]{\strut{}4.1}}%
      \csname LTb\endcsname%%
      \put(2116,1567){\makebox(0,0)[l]{\strut{}4.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(107,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}ROUGE-2}}}%
      \csname LTb\endcsname%%
      \put(2306,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}BLEU}}}%
      \csname LTb\endcsname%%
      \put(1259,351){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%%
      \put(1259,1927){\makebox(0,0){\strut{}\footnotesize ED Dataset}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={99.00bp}]{fig_gnuplot_gpl_jepa_trend_ed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gpl_jepa_trend_spc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,1980.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(403,588){\makebox(0,0)[r]{\strut{}0.265}}%
      \csname LTb\endcsname%%
      \put(403,784){\makebox(0,0)[r]{\strut{}0.27}}%
      \csname LTb\endcsname%%
      \put(403,980){\makebox(0,0)[r]{\strut{}0.275}}%
      \csname LTb\endcsname%%
      \put(403,1175){\makebox(0,0)[r]{\strut{}0.28}}%
      \csname LTb\endcsname%%
      \put(403,1371){\makebox(0,0)[r]{\strut{}0.285}}%
      \csname LTb\endcsname%%
      \put(403,1567){\makebox(0,0)[r]{\strut{}0.29}}%
      \csname LTb\endcsname%%
      \put(579,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(730,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.001}}}%
      \csname LTb\endcsname%%
      \put(882,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.005}}}%
      \csname LTb\endcsname%%
      \put(1033,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.01}}}%
      \csname LTb\endcsname%%
      \put(1184,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.05}}}%
      \csname LTb\endcsname%%
      \put(1335,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(1486,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(1637,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}1.0}}}%
      \csname LTb\endcsname%%
      \put(1789,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}5.0}}}%
      \csname LTb\endcsname%%
      \put(1940,559){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}10.0}}}%
      \csname LTb\endcsname%%
      \put(2116,677){\makebox(0,0)[l]{\strut{}19.8}}%
      \csname LTb\endcsname%%
      \put(2116,855){\makebox(0,0)[l]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(2116,1033){\makebox(0,0)[l]{\strut{}20.2}}%
      \csname LTb\endcsname%%
      \put(2116,1211){\makebox(0,0)[l]{\strut{}20.4}}%
      \csname LTb\endcsname%%
      \put(2116,1389){\makebox(0,0)[l]{\strut{}20.6}}%
      \csname LTb\endcsname%%
      \put(2116,1567){\makebox(0,0)[l]{\strut{}20.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(127,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}ROUGE-2}}}%
      \csname LTb\endcsname%%
      \put(2407,1077){\rotatebox{-270.00}{\makebox(0,0){\strut{}BLEU}}}%
      \csname LTb\endcsname%%
      \put(1259,351){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%%
      \put(1259,1927){\makebox(0,0){\strut{}\footnotesize SPC Dataset}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={99.00bp}]{fig_gnuplot_gpl_jepa_trend_spc}}%
    \gplfronttext
  \end{picture}%
\endgroup

